Note on the pseudo-Nambu-Goldstone Boson of Meta-stable SUSY Violation

Many models of meta-stable supersymmetry (SUSY) breaking lead to a very light scalar pseudo-Nambu Goldstone boson (PNGB), P, associated with spontaneous breakdown of a baryon number like symmetry in the hidden sector. Current particle physics data provide no useful constraints on the existence of P. For example, the predicted decay rates for both K --> pi + P, b--> s + P and Upsilon --> photon + P are many orders of magnitude below the present experimental bounds. We also consider astrophysical implications of the PNGB and find a significant constraint from its effect on the evolution of red giants. This constraint either rules out models with a hidden sector gauge group larger than SU(4), or requires a new intermediate scale, of order at most 10^{10} GeV, at which the hidden sector baryon number is explicitly broken.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
